Nonlinear Advantage: Trained Networks Might Not Be As Complex as You Think

We perform an empirical study of the behaviour of deep networks when fully linearizing some of its feature channels through a sparsity prior on the overall number of nonlinear units in the network. In experiments on image classification and machine translation tasks, we investigate how much we can simplify the network function towards linearity before performance collapses. First, we observe a significant performance gap when reducing nonlinearity in the network function early on as opposed to late in training, in-line with recent observations on the time-evolution of the data-dependent NTK. Second, we find that after training, we are able to linearize a significant number of nonlinear units while maintaining a high performance, indicating that much of a network's expressivity remains unused but helps gradient descent in early stages of training. To characterize the depth of the resulting partially linearized network, we introduce a measure called average path length, representing the average number of active nonlinearities encountered along a path in the network graph. Under sparsity pressure, we find that the remaining nonlinear units organize into distinct structures, forming core-networks of near constant effective depth and width, which in turn depend on task difficulty.

==> figs/hist_explosion.tex <==
	\begin{tikzpicture}[
	> = stealth, % arrow head style
	shorten > = 1pt, % don't touch arrow head to node
	auto,
	node distance = 3cm, % distance between nodes
	semithick % line style
	]
	
	\tikzstyle{every state}=[
	draw = black,
	thick,
	fill = white,
	minimum size = 4mm
	]
	
	\tikzstyle{relu}=[
	shape=circle,
	draw = red,
	thick,
	fill = white,
	minimum size = 4mm
	]
	
	
	\node[relu] (i) {$1/0/0$};
	\node[relu] (l11) [above of=i] {$0/1/0/0$};
	\node[relu] (l12) [left of=l11] {$0/1/0/0$};
	\node[relu] (l13) [right of=l11] {$0/1/0/0$};

	
	\node[relu] (l21) [above of=l11] {$0/0/3/0$};
	\node[relu] (l22) [left of=l21] {$0/0/3/0$};
	\node[relu] (l23) [right of=l21] {$0/0/3/0$};
	
	\node[relu] (l31) [above of=l21] {$0/0/3/9$};
	\node[relu] (l32) [left of=l31] {$0/0/3/9$};
	\node[relu] (l33) [right of=l31] {$0/0/3/9$};
	
	%input
	\path[->] (i) edge node {} (l11);
	\path[->] (i) edge node {} (l12);
	\path[->] (i) edge node {} (l13);
	%layer1
	\path[->] (l11) edge node {} (l21);
	\path[->] (l11) edge node {} (l22);
	\path[->] (l11) edge node {} (l23);
	\path[->] (l12) edge node {} (l21);
	\path[->] (l12) edge node {} (l22);
	\path[->] (l12) edge node {} (l23);
	\path[->] (l13) edge node {} (l21);
	\path[->] (l13) edge node {} (l22);
	\path[->] (l13) edge node {} (l23);
	%layer2
	\path[->] (l21) edge node {} (l31);
	\path[->] (l21) edge node {} (l32);
	\path[->] (l21) edge node {} (l33);
	\path[->] (l22) edge node {} (l31);
	\path[->] (l22) edge node {} (l32);
	\path[->] (l22) edge node {} (l33);
	\path[->] (l23) edge node {} (l31);
	\path[->] (l23) edge node {} (l32);
	\path[->] (l23) edge node {} (l33);
	%res
	\path[->] (l13) edge [bend right,  color=blue] node {} (l33);
	\path[->] (l12) edge [bend left, color=blue] node {} (l32);
	\path[->] (l11) edge [bend right, color=blue] node {} (l31);
	%	\draw[red, dashed] (1, 2) -- (1, -2);
\end{tikzpicture}

==> figs/hist_normalized.tex <==
	\begin{tikzpicture}[
	> = stealth, % arrow head style
	shorten > = 1pt, % don't touch arrow head to node
	auto,
	node distance = 3cm, % distance between nodes
	semithick % line style
	]
	
	\tikzstyle{every state}=[
	draw = black,
	thick,
	fill = white,
	minimum size = 4mm
	]
	
	\tikzstyle{relu}=[
	shape=circle,
	draw = red,
	thick,
	fill = white,
	minimum size = 4mm
	]
	
	
	\node[relu] (i) {$1/0/0$};
	\node[relu] (l11) [above of=i] {$0/1/0/0$};
	\node[relu] (l12) [left of=l11] {$0/1/0/0$};
	\node[relu] (l13) [right of=l11] {$0/1/0/0$};

	
	\node[relu] (l21) [above of=l11] {$0/0/3/0$};
	\node[relu] (l22) [left of=l21] {$0/0/3/0$};
	\node[relu] (l23) [right of=l21] {$0/0/3/0$};
	
	\node[relu] (l31) [above of=l21] {$0/0/\frac{1}{2}/\frac{1}{2}$};
	\node[relu] (l32) [left of=l31]{$0/0/\frac{1}{2}/\frac{1}{2}$};
	\node[relu] (l33) [right of=l31]{$0/0/\frac{1}{2}/\frac{1}{2}$};
	
	%input
	\path[->] (i) edge node {} (l11);
	\path[->] (i) edge node {} (l12);
	\path[->] (i) edge node {} (l13);
	%layer1
	\path[->] (l11) edge node {} (l21);
	\path[->] (l11) edge node {} (l22);
	\path[->] (l11) edge node {} (l23);
	\path[->] (l12) edge node {} (l21);
	\path[->] (l12) edge node {} (l22);
	\path[->] (l12) edge node {} (l23);
	\path[->] (l13) edge node {} (l21);
	\path[->] (l13) edge node {} (l22);
	\path[->] (l13) edge node {} (l23);
	%layer2
	\path[->] (l21) edge node {} (l31);
	\path[->] (l21) edge node {} (l32);
	\path[->] (l21) edge node {} (l33);
	\path[->] (l22) edge node {} (l31);
	\path[->] (l22) edge node {} (l32);
	\path[->] (l22) edge node {} (l33);
	\path[->] (l23) edge node {} (l31);
	\path[->] (l23) edge node {} (l32);
	\path[->] (l23) edge node {} (l33);
	%res
	\path[->] (l13) edge [bend right,  color=blue] node {} (l33);
	\path[->] (l12) edge [bend left, color=blue] node {} (l32);
	\path[->] (l11) edge [bend right, color=blue] node {} (l31);
	%	\draw[red, dashed] (1, 2) -- (1, -2);
\end{tikzpicture}

==> figs/hist_ns.tex <==
	\begin{tikzpicture}[
	> = stealth, % arrow head style
	shorten > = 1pt, % don't touch arrow head to node
	auto,
	node distance = 3cm, % distance between nodes
	semithick % line style
	]
	
	\tikzstyle{every state}=[
	draw = black,
	thick,
	fill = white,
	minimum size = 4mm
	]
	
	\tikzstyle{relu}=[
	shape=circle,
	draw = red,
	thick,
	fill = white,
	minimum size = 4mm
	]
	
	
	\node[state] (i) {$1/0/0$};
	\node[state] (l11) [above of=i] {$1/0/0$};
	\node[relu] (l12) [left of=l11] {$0/1/0$};
	\node[state] (l13) [right of=l11] {$1/0/0$};
	
	\node[relu] (l21) [above of=l11] {$0/1/0$};
	\node[state] (l22) [left of=l21] {$2/1/0$};
	\node[relu] (l23) [right of=l21] {$0/2/0$};
	
	\node[relu] (l31) [above of=l21] {$0/2/4$};
	\node[state] (l32) [left of=l31] {$0/1/0$};
	\node[state] (l33) [right of=l31] {$0/2/0$};
	
	\node[state] (l41) [above of=l31] {$0/5/4$};
	
	%input
	\path[->] (i) edge node {} (l11);
	\path[->] (i) edge node {} (l12);
	\path[->] (i) edge node {} (l13);
	%layer1
	\path[->] (l11) edge node {} (l21);
	\path[->] (l11) edge node {} (l22);
	\path[->] (l11) edge node {} (l23);
	%\path[->] (l12) edge node {} (l21);
	\path[->] (l12) edge node {} (l22);
	%\path[->] (l12) edge node {} (l23);
	%\path[->] (l13) edge node {} (l21);
	\path[->] (l13) edge node {} (l22);
	\path[->] (l13) edge node {} (l23);
	%layer2
	\path[->] (l21) edge node {} (l31);
	\path[->] (l21) edge node {} (l32);
	%\path[->] (l21) edge node {} (l33);
	\path[->] (l22) edge node {} (l31);
	%\path[->] (l22) edge node {} (l32);
	%\path[->] (l22) edge node {} (l33);
	\path[->] (l23) edge node {} (l31);
	%\path[->] (l23) edge node {} (l32);
	\path[->] (l23) edge node {} (l33);
	%out
	\path[->] (l31) edge node {} (l41);
	\path[->] (l32) edge node {} (l41);
	\path[->] (l33) edge node {} (l41);
	%	\draw[red, dashed] (1, 2) -- (1, -2);
\end{tikzpicture}

==> figs/hist_s.tex <==
	\begin{tikzpicture}[
	> = stealth, % arrow head style
	shorten > = 1pt, % don't touch arrow head to node
	auto,
	node distance = 3cm, % distance between nodes
	semithick % line style
	]
	
	\tikzstyle{every state}=[
	draw = black,
	thick,
	fill = white,
	minimum size = 4mm
	]
	
	\tikzstyle{relu}=[
	shape=circle,
	draw = red,
	thick,
	fill = white,
	minimum size = 4mm
	]
	
	
	\node[state] (i) {$1/0/0$};
	\node[state] (l11) [above of=i] {$1/0/0$};
	\node[relu] (l12) [left of=l11] {$0/1/0$};
	\node[state] (l13) [right of=l11] {$1/0/0$};
	
	\node[relu] (l21) [above of=l11] {$0/1/0$};
	\node[state] (l22) [left of=l21] {$2/1/0$};
	\node[relu] (l23) [right of=l21] {$0/2/0$};
	
	\node[relu] (l31) [above of=l21] {$0/3/4$};
	\node[state] (l32) [left of=l31] {$0/2/0$};
	\node[state] (l33) [right of=l31] {$1/2/0$};
	
	\node[state] (l41) [above of=l31] {$0/7/4$};
	
	%input
	\path[->] (i) edge node {} (l11);
	\path[->] (i) edge node {} (l12);
	\path[->] (i) edge node {} (l13);
	%layer1
	\path[->] (l11) edge node {} (l21);
	\path[->] (l11) edge node {} (l22);
	\path[->] (l11) edge node {} (l23);
	%\path[->] (l12) edge node {} (l21);
	\path[->] (l12) edge node {} (l22);
	%\path[->] (l12) edge node {} (l23);
	%\path[->] (l13) edge node {} (l21);
	\path[->] (l13) edge node {} (l22);
	\path[->] (l13) edge node {} (l23);
	%layer2
	\path[->] (l21) edge node {} (l31);
	\path[->] (l21) edge node {} (l32);
	%\path[->] (l21) edge node {} (l33);
	\path[->] (l22) edge node {} (l31);
	%\path[->] (l22) edge node {} (l32);
	%\path[->] (l22) edge node {} (l33);
	\path[->] (l23) edge node {} (l31);
	%\path[->] (l23) edge node {} (l32);
	\path[->] (l23) edge node {} (l33);
	%out
	\path[->] (l31) edge node {} (l41);
	\path[->] (l32) edge node {} (l41);
	\path[->] (l33) edge node {} (l41);
	
	%res
		\path[->] (l13) edge [bend right,  color=blue] node {} (l33);
		\path[->] (l12) edge [bend left, color=blue] node {} (l32);
		\path[->] (l11) edge [bend right, color=blue] node {} (l31);
	%	\draw[red, dashed] (1, 2) -- (1, -2);
\end{tikzpicture}
